Interval hypergraphic polytopes (or deformed associahedra), Tamari interval posets, and weeping willows

For a hypergraph $\mathbb{H}$ on $[n]$, the hypergraphic polytope $\triangle_{\mathbb{H}}$ is the Minkowski sum of the standard simplices $\triangle_H$ for all $H \in \mathbb{H}$. We focus here on interval hypergraphs, where all hyperedges are intervals of $[n]$. They are precisely the deformations of Loday's associahedron. Their vertex posets are Tamari interval posets, and we describe which Tamari interval poset appears as a vertex poset in which interval hypergraphic polytope. We also characterize the interval hypergraphs $\mathbb{I}$ for which the hypergraphic polytope $\triangle_\mathbb{I}$ is simple, and we study their vertex posets, which we call weeping willows.

==> figures/WhereIsWhat.tex <==
% \documentclass[border=5pt]{standalone}
% \usepackage{amsmath}
% \usepackage{amssymb}
% \usepackage{tikz, ifthen}
% \usetikzlibrary{trees, decorations, decorations.markings, shapes, arrows, matrix, calc, fit, intersections, patterns, angles, cd, backgrounds}

% \begin{document}

\definecolor{myproperpurple}{RGB}{224, 176, 255}

\begin{tikzpicture}[scale=1.575, yscale=0.73]
\draw[blue, line width=2pt, rounded corners=6pt] (-3.85,-4.88) rectangle (3.85, 4);
\node at (0,3.8){\color{blue}HYPERGRAPHIC POLYTOPES};

\draw[myproperpurple,  line width=2pt,rounded corners=6pt] (-3.75, 3.5) rectangle (1, 0.13);
\node[fill=white, fill opacity=0.7, inner sep=1pt] at ({-3.75/2 + 0.5}, 3.25){\color{myproperpurple}NESTOHEDRA (building sets)};

\draw[cyan,  line width=2pt,rounded corners=6pt] (-1.75, 3) rectangle (3.75, -3.75);
\node[fill=white, fill opacity=0.7, inner sep=1pt] at ({-1.75/2 + 3.75/2}, 2.8){\color{cyan}INTERVAL HYPERGRAPHIC POLYTOPES};

\draw[red,  line width=2pt,rounded corners=6pt] (-3.75, -4.75) rectangle (1, 0);
\node[fill=white, fill opacity=0.7, inner sep=1pt] at ({0.5 - 3.75/2}, -0.2){\color{red}UNIFORM HYPERGRAPHIC POLYTOPES};

\draw[orange,  line width=2pt, rounded corners=6pt] (-3.65, -0.5) -- (-0.5, -0.5) -- (-0.5, -1.5) -- (-1.85, -1.5) -- (-1.85, -3.75) -- (-3.65, -3.75) -- cycle;
\node[fill=white, fill opacity=0.7, inner sep=1pt] at ({-0.25 - 1.85}, -0.7){\color{orange}GRAPHICAL ZONOTOPES};

\node[anchor = west] at (-3.2, -1){Chordful};
\node[anchor = west] at (-3.2, -1.25){\begin{scriptsize}Prop.\,\ref{prop:chordful}\end{scriptsize}};
\node[anchor = west] at (-1.7, -1){Path zono.};
\node[anchor = west] at (-1.7, -1.25){\begin{scriptsize}Ex.\,\ref{exm:orientationPath},\,\ref{exm:cube}\end{scriptsize}};


\node[anchor = west] at (-1.66, 2.2){Associahedra};
\node[anchor = west] at (-1.66, 1.95){\begin{scriptsize}Ex.\,\ref{exm:binarySearchTrees},\,\ref{exm:associahedron}\end{scriptsize}};

\node[anchor = west] at (-1.66, 1.45){Fertilitopes};
\node[anchor = west] at (-1.66, 1.2){\begin{scriptsize}Ex.\,\ref{ex:fertilitopes}\end{scriptsize}};

\node[anchor = west] at (-1.66, .7){Pitman--Stanley pol.};
\node[anchor = west] at (-1.66, 0.45){\begin{scriptsize}Ex.\,\ref{exm:PitmanStanleyTrees},\,\ref{exm:PitmanStanley}\end{scriptsize}};

\node[anchor = west] at (1.75, 1.66){Freehedra};
\node[anchor = west] at (1.75, 1.4){\begin{scriptsize}Ex.\,\ref{exm:freehedronTrees},\,\ref{exm:freehedron}\end{scriptsize}};

\node[anchor = west] at (1.05, -2.25){Capped unit interval pol.};
\node[anchor = west] at (1.05, -2.5){\begin{scriptsize}Sec.\,\ref{subsubsec:cappedUnitIntervalPosets}, Ex.\,\ref{exm:cappedUnitIntervalHypergraphicPolytope}\end{scriptsize}};

\node[anchor = west] at (-1.35, -2.25){Uniform interval pol.};
\node[anchor = west] at (-1.35, -2.5){\begin{scriptsize}Sec.\,\ref{subsubsec:uniformIntervalPosets}, Ex.\,\ref{exm:uniformIntervalHypergraphicPolytope}\end{scriptsize}};

\draw[green, ultra thick] (-4.5, -1.62) -- (4.2, -1.62);

\draw[green] (-4.1, 1) node{\rotatebox{90}{\textbf{Simple}}};
\draw[green] (-4.1, -3.2) node{\rotatebox{90}{\textbf{Non-simple}}};
\end{tikzpicture}


% \end{document}
